Beam Energy Dependence of Dielectron Production in Au+Au Collisions from STAR at RHIC

Enabled by the addition of a TOF detector system in 2010, the first phase of the Beam Energy Scan (BES-I) at RHIC allows STAR to conduct an unprecedented energy-dependent study of dielectron production within a homogeneous experimental environment, and hence close the wide gap in the QCD phase diagram between SPS and top RHIC energies. This thesis concentrates on the understanding of the LMR enhancement regarding its $M_{ee}$, $p_{T}$ and energy dependence. It studies dielectron production in Au+Au collisions at beam energies of 19.6, 27, 39, and 62.4 GeV with sufficient statistics. In conjunction with the published STAR results at top RHIC energy, this thesis presents results on the first comprehensive energy-dependent study of dielectron production. The comparison of $M_{ee}$- and $p_{T}$-spectra with cocktail simulations of hadronic sources reveals a sizeable and steadily increasing excess yield in the LMR at all beam energies. The scenario of broadened in-medium $\rho$ spectral functions proves to not only serve well as dominating underlying source but also to be universal in nature since it quantitatively and qualitatively explains the LMR enhancements from SPS to top RHIC energies. It shows that most of the enhancement is governed by interactions of the $\rho$ meson with thermal resonance excitations in the late(r)-stage hot and dense hadronic phase. This conclusion is supported by the energy-dependent measurement of integrated LMR excess yields and enhancement factors. The former do not exhibit a strong dependence on beam energy as expected from the approximately constant total baryon density above 20 GeV, and the latter show agreement with the CERES measurement at SPS energy. The consistency in excess yields and agreement with model calculations over the wide RHIC energy regime makes a strong case for LMR enhancements on the order of a factor 2-3.

==> (inline-0) <==
\begin{longtable}{llllllll}\caption[{List of rejected runs at BES-{}I energies in \texttt{StR\penalty5000 e\penalty5000 f\penalty5000 M\penalty5000 u\penalty5000 l\penalty5000 t\penalty5000 C\penalty5000 orr} and refined for this analysis.}]{List of rejected runs at BES-{}I energies in \texttt{StR\penalty5000 e\penalty5000 f\penalty5000 M\penalty5000 u\penalty5000 l\penalty5000 t\penalty5000 C\penalty5000 orr} and refined for this analysis.\label{app_tab_badruns}\hyperlabel{app_tab_badruns}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{4}{m{12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{\texttt{StR\penalty5000 e\penalty5000 f\penalty5000 M\penalty5000 u\penalty5000 l\penalty5000 t\penalty5000 C\penalty5000 orr}}
}&\multicolumn{4}{m{12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{additional RunIDs rejected}
}\tabularnewline
\multicolumn{2}{m{12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{2010}
}&\multicolumn{2}{m{12\newtblstarfactor+2\tabcolsep+\arrayrulewidth+12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{2011}
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{19.6 GeV}
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{27 GeV}
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{39 GeV}
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{62.4 GeV}
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080072
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095005
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113091
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136034
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113082
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172044
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102107
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080055
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081023
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095006
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12114007
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113083
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172045
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11105033
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080056
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081025
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095009
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12114035
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12138005
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113084
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172046
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080057
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11082012
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095010
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12114078
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12138017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113085
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172048
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080062
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11082013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095011
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12114092
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12138021
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113086
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172049
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080063
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11082046
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095012
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12114116
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12146004
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113087
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172050
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080067
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11082056
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115009
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12146006
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113088
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080071
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11082057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095014
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115014
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12146007
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113089
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172058
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11080072
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084009
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12146008
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12113091
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12173014
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081001
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084011
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095022
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115016
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12151035
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12114026
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12174037
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081003
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084012
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095040
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115018
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12153002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115026
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12174048
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081004
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095048
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115019
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12153004
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12117010
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12174054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081025
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084020
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095050
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115020
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12153007
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119009
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175062
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081034
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084021
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095051
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115022
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12153013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119011
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175089
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081037
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084035
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095061
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115023
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12157038
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175094
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081052
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084044
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095062
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115062
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12157051
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119016
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176047
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081053
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084064
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095063
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115073
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12158040
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081054
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095064
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115093
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12158041
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119018
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176058
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11081058
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085025
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095082
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12115094
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12158054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119020
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176066
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084049
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085030
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095087
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12116012
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12158056
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119021
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176067
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084064
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085046
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096024
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12116054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12158057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119023
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176068
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084069
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096039
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12117010
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12162055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119024
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176071
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11084070
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085056
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096043
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12117016
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12162056
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119025
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178059
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085001
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096044
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12117020
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12162057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119027
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178078
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085050
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086005
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11097093
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12117065
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12162058
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119028
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178094
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085051
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086007
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11099124
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119040
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12164037
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119040
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178123
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085052
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087001
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11100002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12119042
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12164078
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12179002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085054
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11100045
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12120017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12164079
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12179063
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11085055
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087003
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11101046
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12120026
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12166002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12179083
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086001
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087004
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102012
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12121017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12166003
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086002
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11088013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102051
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12121022
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12167015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086003
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089026
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102052
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12121034
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12167024
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086005
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089028
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102053
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12121050
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12167052
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086007
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089029
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12121067
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12168002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086011
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12122019
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12168009
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086019
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089068
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11102058
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12127003
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12168022
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086022
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089072
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11103035
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12127010
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12168077
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11086043
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11091007
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11103056
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12127011
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12170044
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087058
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11091015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11103058
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12127017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12170045
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087059
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11091021
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11103092
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12127018
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12170054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11087065
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11091078
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11103093
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12127032
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12170056
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11089054
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092010
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11105052
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12128025
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172050
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092014
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092011
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11105053
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12132043
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172051
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092032
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092012
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11105054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12132061
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12172055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093075
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092032
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11105055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12133018
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12173030
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093077
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092033
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11107007
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12134023
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12173031
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093078
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092034
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11107042
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136005
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12173032
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093081
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092067
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11107057
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136006
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12173033
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093083
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11092096
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11107061
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136014
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12173034
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093086
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093001
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11107065
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12174067
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093087
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094016
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11107074
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136022
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12174085
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093088
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094017
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11108101
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136023
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175062
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093089
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094018
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11109013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136024
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175087
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093090
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094019
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11109077
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136025
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175113
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11093091
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094020
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11109088
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136027
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175114
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094001
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094021
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11109090
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136028
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12175115
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094002
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094022
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11109127
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136029
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176001
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094003
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094023
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11110013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136030
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176044
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094004
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094024
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11110034
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12136031
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094007
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094027
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11110073
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095024
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094028
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11110076
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095025
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094042
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11111084
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095027
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094044
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11111085
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095028
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094045
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095029
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094046
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12176071
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095030
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094047
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177015
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095040
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094048
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177061
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095050
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094050
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177092
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095066
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094051
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177099
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095067
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094052
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177101
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095069
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094053
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177106
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095070
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094054
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177107
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095074
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094055
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12177108
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095079
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094074
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178003
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096005
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094075
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178004
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096006
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11094077
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178005
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096007
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095001
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178006
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096008
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095002
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178013
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096009
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095003
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178099
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096011
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11095004
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
12178120
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096012
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096014
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096015
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096016
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096017
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096018
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096023
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096057
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096058
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096076
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096077
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096085
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096092
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096096
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11096108
}\tabularnewline
\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
}&\multicolumn{1}{m{12\newtblstarfactor+\arrayrulewidth}}{\centering%
11097102
}\tabularnewline
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllllllll}\caption[{p$_{\text{T}}$/\ensuremath{\eta}/\ensuremath{\phi}-{}dependent Combined Detector \& Track Quality         Efficiencies \ensuremath{\epsilon} with statistical uncertainties. Only an excerpt is         listed here with the full table in the supporting information [284].}]{p$_{\text{T}}$/\ensuremath{\eta}/\ensuremath{\phi}-{}dependent Combined Detector \& Track Quality         Efficiencies \ensuremath{\epsilon} with statistical uncertainties. Only an excerpt is         listed here with the full table in the supporting information [284].\label{app_tab_effs_dettrackqual}\hyperlabel{app_tab_effs_dettrackqual}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{5\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{8}{m{5\newtblstarfactor+2\tabcolsep+\arrayrulewidth+5\newtblstarfactor+2\tabcolsep+\arrayrulewidth+5\newtblstarfactor+2\tabcolsep+\arrayrulewidth+5\newtblstarfactor+2\tabcolsep+\arrayrulewidth+15\newtblstarfactor+2\tabcolsep+\arrayrulewidth+15\newtblstarfactor+2\tabcolsep+\arrayrulewidth+10\newtblstarfactor+2\tabcolsep+\arrayrulewidth+10\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\epsilon}\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{stat}}$
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{5\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{2}{m{5\newtblstarfactor+2\tabcolsep+\arrayrulewidth+5\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{2}{m{5\newtblstarfactor+2\tabcolsep+\arrayrulewidth+5\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{2}{m{15\newtblstarfactor+2\tabcolsep+\arrayrulewidth+15\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{2}{m{10\newtblstarfactor+2\tabcolsep+\arrayrulewidth+10\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{5\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
25\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
2\ensuremath{\pm}1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
12\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
23\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
33\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
42\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
33\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}172.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
31\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
2\ensuremath{\pm}1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
27\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
21\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
17\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
84\ensuremath{\pm}2
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
10\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.02\ensuremath{\pm}0.34
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
10\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}157.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
9\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}4
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
3\ensuremath{\pm}1
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
35\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
82\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
22\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.4\ensuremath{\pm}0.5
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
15\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.02\ensuremath{\pm}0.37
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
12\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
9\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
8\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}142.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
7\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
82\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
2\ensuremath{\pm}1
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
45\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.4\ensuremath{\pm}0.5
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
84\ensuremath{\pm}2
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
14\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
15\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
26\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
37\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
45\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}127.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
13\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
37\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
84\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
36\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
82\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
45\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}4
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}112.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
45\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
42\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}4
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
82\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
86\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
86\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}97.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
66\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
84\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
45\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
85\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}4
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
82\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
81\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
84\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
84\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}82.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
36\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
26\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
24\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
33\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
36\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
80\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
64\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
91\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
74\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
59\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
62\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
91\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
67\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
31\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
90\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
56\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
78\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
33\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
65\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
89\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}67.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
35\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
63\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
91\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
60\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
33\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
77\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
1\ensuremath{\pm}1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
30\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
85\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
2\ensuremath{\pm}1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
3\ensuremath{\pm}1
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
33\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
68\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
91\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
16\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
73\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
15\ensuremath{\pm}2
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
38\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
82\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
38\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
69\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
37\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
72\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
89\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
38\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
49\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
79\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
46\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
70\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
88\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
76\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
50\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}52.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
42\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
71\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
89\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
83\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
45\ensuremath{\pm}3
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
39\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
34\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
35\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
75\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
30\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
61\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
10\ensuremath{\pm}2
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7\ensuremath{\pm}0.6
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
44\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5\ensuremath{\pm}0.4
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
51\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
37\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
40\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8\ensuremath{\pm}0.6
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
28\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
31\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
47\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
54\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
25\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0.03\ensuremath{\pm}0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
19\ensuremath{\pm}3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
36\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
48\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
37\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
16\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
13\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
32\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
53\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
37\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
15\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
9\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
58\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
41\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
8\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
8\ensuremath{\pm}2
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
36\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
52\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
55\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
35\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
11\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
(0\ensuremath{\pm}4)e-{}01
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
5\ensuremath{\pm}1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
-{}37.5
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
38\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}4
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
57\ensuremath{\pm}3
}&\multicolumn{1}{m{5\newtblstarfactor+\arrayrulewidth}}{\centering%
43\ensuremath{\pm}3
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
8\ensuremath{\pm}2
}&\multicolumn{1}{m{15\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
4\ensuremath{\pm}1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0\ensuremath{\pm}0
}\tabularnewline
\hline
\end{longtable}\endgroup%

\end{center}
\end{footnotesize}
\begin{footnotesize}
\begin{center}
\begingroup%
\setlength{\newtblsparewidth}{\linewidth-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep}%
\setlength{\newtblstarfactor}{\newtblsparewidth / \real{98}}%

\begin{longtable}{lllllllllllllllllll}\caption[{TOF Matching (\ensuremath{\epsilon}$_{\text{TOF}}$) and Total Track               (\ensuremath{\epsilon}$_{\text{tot}}$) Efficiencies for \ensuremath{\eta} <{} 0. Only an excerpt is               listed here with the full table in the supporting information               [284].}]{TOF Matching (\ensuremath{\epsilon}$_{\text{TOF}}$) and Total Track               (\ensuremath{\epsilon}$_{\text{tot}}$) Efficiencies for \ensuremath{\eta} <{} 0. Only an excerpt is               listed here with the full table in the supporting information               [284].\label{app_tab_effs_tofmatchtotal0}\hyperlabel{app_tab_effs_tofmatchtotal0}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{2\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{8}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\epsilon}$_{\text{TOF}}$
}&\multicolumn{8}{m{8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\epsilon}$_{\text{tot}}$\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{stat}}$\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{syst}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{2\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}&\multicolumn{2}{m{8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{2}{m{8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{2}{m{9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{2}{m{9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{2\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
39
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
42
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
42
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
34
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
32
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
31
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
3$_{\text{\ensuremath{\pm}1\ensuremath{\pm}0.4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
1$_{\text{\ensuremath{\pm}0.4\ensuremath{\pm}0.4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
18$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
20$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
41
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
37
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
6$_{\text{\ensuremath{\pm}1\ensuremath{\pm}0.7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}0.5\ensuremath{\pm}0.4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
23$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
36
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
8$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1.0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
1$_{\text{\ensuremath{\pm}0.4\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
51
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
12$_{\text{\ensuremath{\pm}2\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
14$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
47
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
17$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
51
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
17$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
19$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}0.5\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
3$_{\text{\ensuremath{\pm}0.6\ensuremath{\pm}0.5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
3$_{\text{\ensuremath{\pm}0.6\ensuremath{\pm}0.7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
4$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}1.0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
6$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
7$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
9$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
10$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
12$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
13$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
14$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
18$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
20$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
41
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
38
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
42
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
30
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
34
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
31
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
13$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
37
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
39
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
39
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
15$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
21$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
51
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
51
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
42
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
15$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
14$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
15$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
79
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
13$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
82
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
10$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
20
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
1$_{\text{\ensuremath{\pm}0.3\ensuremath{\pm}0.2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
19$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
15$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
14$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
11$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
9$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
5$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}0.9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}1\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
78
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
7$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
80
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
6$_{\text{\ensuremath{\pm}1\ensuremath{\pm}0.9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
41
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
32
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
34
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
19$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
18$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
18$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
23$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
41
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
47
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
21$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
23$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
51
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
23$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
21$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
83
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
21$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
85
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
19$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
81
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}3\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
13$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}3\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
5$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}0.6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}3\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}0.1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}3\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}3\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
20$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
18$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
17$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
16$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
15$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
13$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
12$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
11$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
8$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
7$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
5$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
84
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}3\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
6$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
87
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}3\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
5$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
40
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
34
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
34
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
35
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
23$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
1$_{\text{\ensuremath{\pm}0.4\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
13$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
23$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
14$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
48
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
39
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
45
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}0.6\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
17$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
19$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
49
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
50
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
20$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
22$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
100
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
46
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}1\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
51
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
0$_{\text{\ensuremath{\pm}0\ensuremath{\pm}0}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
2$_{\text{\ensuremath{\pm}0.5\ensuremath{\pm}0.3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
28$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
77
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}3\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
4$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}0.5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
5$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}0.7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
5$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}0.9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
8$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
8$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
8$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
9$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
9$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
9$_{\text{\ensuremath{\pm}1\ensuremath{\pm}1}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
11$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
12$_{\text{\ensuremath{\pm}1\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
25$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
27$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
15$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
19$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
24$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
78
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
77
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
26$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
79
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
77
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
29$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\hline
\end{longtable}\endgroup%

\end{center}
\end{footnotesize}
\begin{footnotesize}
\begin{center}
\begingroup%
\setlength{\newtblsparewidth}{\linewidth-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep}%
\setlength{\newtblstarfactor}{\newtblsparewidth / \real{98}}%

\begin{longtable}{lllllllllllllllllll}\caption[{TOF Matching (\ensuremath{\epsilon}$_{\text{TOF}}$) and Total Track               (\ensuremath{\epsilon}$_{\text{tot}}$) Efficiencies for \ensuremath{\eta} >{} 0. Only an excerpt is               listed here with the full table in the supporting information               [284].}]{TOF Matching (\ensuremath{\epsilon}$_{\text{TOF}}$) and Total Track               (\ensuremath{\epsilon}$_{\text{tot}}$) Efficiencies for \ensuremath{\eta} >{} 0. Only an excerpt is               listed here with the full table in the supporting information               [284].\label{app_tab_effs_tofmatchtotal1}\hyperlabel{app_tab_effs_tofmatchtotal1}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{2\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{8}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\epsilon}$_{\text{TOF}}$
}&\multicolumn{8}{m{8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\epsilon}$_{\text{tot}}$\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{stat}}$\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{syst}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{2\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{2}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}&\multicolumn{2}{m{8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{2}{m{8\newtblstarfactor+2\tabcolsep+\arrayrulewidth+8\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{2}{m{9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{2}{m{9\newtblstarfactor+2\tabcolsep+\arrayrulewidth+9\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{2\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p$_{\text{T}}$
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{10\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
66$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}12}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}12}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}13}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}13}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
53
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
66$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
67$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}13}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}12}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}15}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}11}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}9}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
56
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
30$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}12}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}13}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
76
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}13}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}12}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.21
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
55
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
41
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
43
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
52
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
54
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.23
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
57
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
58
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.25
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.27
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.29
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
61
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.31
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
59
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
60
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.33
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.35
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
61$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.37
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.39
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
62
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
63
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.42
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.46
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
65$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.54
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
77
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.58
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
77
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.62
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
58$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.66
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
60$_{\text{\ensuremath{\pm}1\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
64$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
63$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.74
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
62$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.78
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
59$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
36$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.82
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
49$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.86
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
38$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1.0\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.94
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
47$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.98
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}1\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}2}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
37$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}3}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
71
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}1\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
64
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
65
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
56$_{\text{\ensuremath{\pm}1\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
55$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
33$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}14}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
31$_{\text{\ensuremath{\pm}2\ensuremath{\pm}4}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}1\ensuremath{\pm}7}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
74
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
72
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
45$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}13}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
54$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}8}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
39$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
53$_{\text{\ensuremath{\pm}1\ensuremath{\pm}16}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
32$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}10}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
69
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
78
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
66
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
48$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}0.7\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}0.8\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}2\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
42$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
50$_{\text{\ensuremath{\pm}1\ensuremath{\pm}15}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
34$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
43$_{\text{\ensuremath{\pm}1\ensuremath{\pm}8}}$
}\tabularnewline
\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{10\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
73
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
68
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
75
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
78
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
70
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
67
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
46$_{\text{\ensuremath{\pm}2\ensuremath{\pm}9}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
57$_{\text{\ensuremath{\pm}1\ensuremath{\pm}11}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
52$_{\text{\ensuremath{\pm}0.9\ensuremath{\pm}7}}$
}&\multicolumn{1}{m{8\newtblstarfactor+\arrayrulewidth}}{\centering%
40$_{\text{\ensuremath{\pm}2\ensuremath{\pm}10}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
41$_{\text{\ensuremath{\pm}2\ensuremath{\pm}6}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
51$_{\text{\ensuremath{\pm}1\ensuremath{\pm}16}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
35$_{\text{\ensuremath{\pm}2\ensuremath{\pm}5}}$
}&\multicolumn{1}{m{9\newtblstarfactor+\arrayrulewidth}}{\centering%
44$_{\text{\ensuremath{\pm}1\ensuremath{\pm}9}}$
}\tabularnewline
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{llllllllllllllllllllllllll}\caption[{\ensuremath{\eta}-{}/\ensuremath{\phi}-{}dependence of systematic uncertainties         \ensuremath{\Delta}\ensuremath{\epsilon}, scaling factors \emph{F}, and reduced \ensuremath{\chi}$^{\text{2}}$ for the         determination of TOF Matching Efficiencies.}]{\ensuremath{\eta}-{}/\ensuremath{\phi}-{}dependence of systematic uncertainties         \ensuremath{\Delta}\ensuremath{\epsilon}, scaling factors \emph{F}, and reduced \ensuremath{\chi}$^{\text{2}}$ for the         determination of TOF Matching Efficiencies.\label{app_tab_effs_tofmatch_extra}\hyperlabel{app_tab_effs_tofmatch_extra}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{14\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{14\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{6}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{6}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{6}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{6}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+2\tabcolsep+\arrayrulewidth+1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{14\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{14\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{3}{m{1\newtblstarfactor+2\tabcolsep+\arrayrulewidth+4\newtblstarfactor+2\tabcolsep+\arrayrulewidth+2\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{14\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\eta}
}}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{14\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
\ensuremath{\phi}
}}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\Delta}\ensuremath{\epsilon}
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
\emph{F}
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\chi}$^{\text{2}}$
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
11
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.30
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.23
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.23
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
15
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.28
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
10
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.33
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
13
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.25
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.23
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.25
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
13
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.31
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
12
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.00
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
11
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
12
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
1
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
10
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
10
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.33
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.30
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.24
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.28
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
12
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
14
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
10
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
1
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.01
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
11
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
1
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
0.99
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
5.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
11
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
12
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.01
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
5.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.01
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
3.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.02
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
3.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.01
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.03
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.125
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
3.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.375
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
3.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.04
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.625
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.29
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.31
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.27
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
\textendash{}7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.26
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.23
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
7.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.22
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
37.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
52.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
67.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.08
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.11
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.26
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
112.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.21
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
127.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.0
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.13
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
142.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
9
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
2
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.06
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
157.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
7
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.24
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
5
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.6
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.07
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.8
}\tabularnewline
\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
0.875
}&\multicolumn{1}{m{14\newtblstarfactor+\arrayrulewidth}}{\centering%
172.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
8
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.20
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.5
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.17
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.7
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
6
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.19
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.16
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.1
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
3
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.10
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
0.9
}&\multicolumn{1}{m{1\newtblstarfactor+\arrayrulewidth}}{\centering%
4
}&\multicolumn{1}{m{4\newtblstarfactor+\arrayrulewidth}}{\centering%
1.12
}&\multicolumn{1}{m{2\newtblstarfactor+\arrayrulewidth}}{\centering%
1.3
}\tabularnewline
\hline
\end{longtable}\endgroup%

\end{center}
\end{footnotesize}
\begin{footnotesize}
\begin{center}
\begingroup%
\setlength{\newtblsparewidth}{0.9\linewidth-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep}%
\setlength{\newtblstarfactor}{\newtblsparewidth / \real{387}}%

\begin{longtable}{lllllllll}\caption[{p-{}dependence of TPC Selection Efficiencies}]{p-{}dependence of TPC Selection Efficiencies\label{app_tab_effs_tpcselect}\hyperlabel{app_tab_effs_tpcselect}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{43\newtblstarfactor}\multirowii[m]{3}{\newtblcolwidth}{\centering%
p
}}&\multicolumn{8}{m{43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+\arrayrulewidth}}{\centering%
\ensuremath{\epsilon}\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{syst}}$
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{43\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p
}}&\multicolumn{2}{m{43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6 GeV
}&\multicolumn{2}{m{43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+\arrayrulewidth}}{\centering%
27 GeV
}&\multicolumn{2}{m{43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+\arrayrulewidth}}{\centering%
39 GeV
}&\multicolumn{2}{m{43\newtblstarfactor+2\tabcolsep+\arrayrulewidth+43\newtblstarfactor+\arrayrulewidth}}{\centering%
62.4 GeV
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{43\newtblstarfactor}\multirowii[m]{3}{-\newtblcolwidth}{\centering%
p
}}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{-{}}}$
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
e$^{\text{+}}$
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.20399
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.6\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.212128
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.6\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.220591
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.229391
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.238543
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.24806
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.257956
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.268248
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.278949
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.290078
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.8\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.301651
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.8\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.313686
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.7\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.3262
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.8\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.8\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.7\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.339214
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.4\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.8\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.7\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.7\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.6\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.352747
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.3\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.7\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.7\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.7\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.5\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.36682
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.3\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.6\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.6\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.6\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.4\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.381455
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.8\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.2\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.6\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.5\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.3\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.396673
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.7\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.8\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.2\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.2\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.5\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.4\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.2\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.412499
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.6\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.1\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.3\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.3\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.2\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.0\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.428955
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.5\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.0\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.9\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.446069
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.3\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
99.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.9\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.9\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.7\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.463865
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.2\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.8\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.8\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.7\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.5\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.482371
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.0\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.7\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.7\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.6\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.4\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.2\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.501616
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.7\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.5\ensuremath{\pm}0.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.5\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.4\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.9\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.521628
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.5\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.2\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.1\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.8\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.6\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.542438
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.1\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
98.0\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.8\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.8\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.1\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.564079
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.8\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.6\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.6\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.5\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.4\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.9\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.7\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.586583
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.4\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.2\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
97.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.0\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.0\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.3\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.1\ensuremath{\pm}0.1
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.609986
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.9\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.6\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
96.5\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.5\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.5\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.7\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.5\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.634321
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.3\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.5\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.9\ensuremath{\pm}0.4
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.8\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.0\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.9\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.8\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.659628
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.8\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
95.0\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.4\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.3\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.1\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.685944
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.2\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.4\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
94.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.8\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.7\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.4\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.71331
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.6\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.2\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
93.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.2\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.1\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.7\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.741768
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.1\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.2\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
92.1\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.6\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.6\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.0\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.771361
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.5\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.7\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
91.0\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.1\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.0\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.3\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.802135
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.0\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.2\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.1\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
90.0\ensuremath{\pm}0.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.5\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.5\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.7\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.834136
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.5\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.1\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.1\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.0\ensuremath{\pm}0.5
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.1\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.867415
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.1\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
89.3\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.2\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.6\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.6\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.6\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.902021
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.7\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.9\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.3\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.2\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.1\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.938007
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.4\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.6\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.5\ensuremath{\pm}0.7
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.9\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.8\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.7\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
0.97543
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.1\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.3\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.7\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.5\ensuremath{\pm}1.0
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.5\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.3\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.01434
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.8\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
88.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.0\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.3\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.0\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05481
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.5\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.7\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.4\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.0\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.9\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.7\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.09689
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.3\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.5\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.8\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.7\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.7\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.4\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.14066
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.0\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.3\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.2\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.5\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.4\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.1\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.18616
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.8\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
87.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.7\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.3\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.9\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.23349
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.7\ensuremath{\pm}1.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.9\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.3\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.1\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
83.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.7\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2827
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.5\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.7\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.8\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.0\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.9\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.8\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.33387
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.4\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.6\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.4\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.8\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.7\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.3\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.38709
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.2\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.5\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.1\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.7\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.6\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.1\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.44242
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.1\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.3\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
80.7\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
80.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.5\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.5\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.0\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.49997
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.0\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.2\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
80.4\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
80.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.4\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.3\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.2\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.9\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.55981
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.9\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.1\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
80.1\ensuremath{\pm}0.8
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
80.0\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.3\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.2\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
82.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.7\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.62204
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.8\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
86.0\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.9\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.8\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.2\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.1\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.6\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.68675
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.7\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.9\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.6\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.1\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.0\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.8\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.5\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.75405
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.6\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.4\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.3\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.0\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.0\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.4\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.82403
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.5\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.8\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.2\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.1\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.0\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.9\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.6\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.3\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8968
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.4\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.7\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
79.0\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
78.9\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.9\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.8\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.2\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
1.97247
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.4\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.6\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
78.8\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
78.7\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.8\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.7\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.1\ensuremath{\pm}0.2
}\tabularnewline
\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
2.05116
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.3\ensuremath{\pm}1.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
85.5\ensuremath{\pm}0.3
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
78.6\ensuremath{\pm}0.9
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
78.5\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.7\ensuremath{\pm}1.1
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
84.7\ensuremath{\pm}0.6
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.4\ensuremath{\pm}0.2
}&\multicolumn{1}{m{43\newtblstarfactor+\arrayrulewidth}}{\centering%
81.1\ensuremath{\pm}0.2
}\tabularnewline
\hline
\end{longtable}\endgroup%

\end{center}
\end{footnotesize}
\begin{footnotesize}
\begin{center}
\begingroup%
\setlength{\newtblsparewidth}{0.7\linewidth-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep-2\tabcolsep}%
\setlength{\newtblstarfactor}{\newtblsparewidth / \real{300}}%

\begin{longtable}{llllll}\caption[{Dielectron (pair) efficiencies.}]{Dielectron (pair) efficiencies.\label{app_tab_effs_pair}\hyperlabel{app_tab_effs_pair}%
}\tabularnewline
\endfirsthead
\caption[]{(continued)}\tabularnewline
\endhead
\hline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{40\newtblstarfactor}\multirowii[m]{2}{\newtblcolwidth}{\centering%
\textbf{\emph{M$_{\text{ee}}$}}
}}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{20\newtblstarfactor}\multirowii[m]{2}{\newtblcolwidth}{\centering%
\textbf{\emph{p$_{\text{T}}$}}
}}&\multicolumn{4}{m{60\newtblstarfactor+2\tabcolsep+\arrayrulewidth+60\newtblstarfactor+2\tabcolsep+\arrayrulewidth+60\newtblstarfactor+2\tabcolsep+\arrayrulewidth+60\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{\ensuremath{\epsilon}\ensuremath{\pm}\ensuremath{\Delta}\ensuremath{\epsilon}$_{\text{syst}}$}
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{40\newtblstarfactor}\multirowii[m]{2}{-\newtblcolwidth}{\centering%
\textbf{\emph{M$_{\text{ee}}$}}
}}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\setlength{\newtblcolwidth}{20\newtblstarfactor}\multirowii[m]{2}{-\newtblcolwidth}{\centering%
\textbf{\emph{p$_{\text{T}}$}}
}}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{19.6 GeV}
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{27 GeV}
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{39 GeV}
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
\textbf{62.4 GeV}
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.002
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0085
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0\ensuremath{\pm}0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.025
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.4\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.8\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
9.4\ensuremath{\pm}1.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.7\ensuremath{\pm}2.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.8\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.4\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.5\ensuremath{\pm}2.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.3\ensuremath{\pm}2.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.115
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.3\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.9\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.5\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
13.7\ensuremath{\pm}2.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.22
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.7\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.2\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.2\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.4\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.34
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.8\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.7\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.7\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.4\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.45
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.4\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.2\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.1\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.7\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.55
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.4\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.4\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.3\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.65
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.9\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.1\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.2\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.4\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.75
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.0\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
30.3\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.9\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.1\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.85
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.6\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
31.0\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.2\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.7\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.8\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
31.4\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.3\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.7\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.6\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
31.1\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.2\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.4\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.0\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
30.3\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.9\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.9\ensuremath{\pm}2.6
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.9\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.4\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.8\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.3\ensuremath{\pm}2.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.2\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.2\ensuremath{\pm}2.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.5\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}2.5
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.7\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.9\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.8\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.3\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.4\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.0\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.9\ensuremath{\pm}4.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.1\ensuremath{\pm}3.3
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.0
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.7\ensuremath{\pm}4.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.0\ensuremath{\pm}4.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.2\ensuremath{\pm}5.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.3\ensuremath{\pm}3.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.35
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.1\ensuremath{\pm}5.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.1\ensuremath{\pm}5.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.4\ensuremath{\pm}5.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.5\ensuremath{\pm}4.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.002
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.3\ensuremath{\pm}2.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.3\ensuremath{\pm}2.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.4\ensuremath{\pm}2.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
13.3\ensuremath{\pm}2.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.1\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.0\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.2\ensuremath{\pm}2.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.2\ensuremath{\pm}2.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0085
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.8\ensuremath{\pm}2.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.8\ensuremath{\pm}2.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.5\ensuremath{\pm}2.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.8\ensuremath{\pm}2.3
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.025
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.1\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.2\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.5\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.8\ensuremath{\pm}2.6
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.6\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.6\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.0\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.5\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.115
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.1\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.2\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.6\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.22
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.7\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.9\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.1\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.34
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.5\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.7\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.0\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.45
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.3\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.6\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.4\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.8\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.55
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.2\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.4\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.2\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.5\ensuremath{\pm}3.0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.65
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.0\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
29.2\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.2\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.3\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.75
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.6\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.7\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.0\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.85
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.4\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.2\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.8\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.2\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.8\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.7\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.1\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.6\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.6\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.9\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.2\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.4\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.1\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.9\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.6\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.8\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.5\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.4\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.8\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.5\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.3\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.5\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.4\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.7\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.9\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.5\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.2\ensuremath{\pm}4.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.4\ensuremath{\pm}3.5
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.0
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.0\ensuremath{\pm}5.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.3\ensuremath{\pm}4.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.4\ensuremath{\pm}4.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.5\ensuremath{\pm}3.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.35
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
0.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.3\ensuremath{\pm}5.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.3\ensuremath{\pm}4.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.6\ensuremath{\pm}4.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.6\ensuremath{\pm}3.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.002
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.9\ensuremath{\pm}2.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.1\ensuremath{\pm}1.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.7\ensuremath{\pm}2.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
13.2\ensuremath{\pm}1.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.5\ensuremath{\pm}2.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.5\ensuremath{\pm}1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.1\ensuremath{\pm}2.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
13.6\ensuremath{\pm}2.0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0085
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.4\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.7\ensuremath{\pm}2.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.7\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.3\ensuremath{\pm}2.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.025
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.3\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.6\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.5\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}2.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.6\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.9\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.9\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.8\ensuremath{\pm}2.6
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.115
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.9\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.2\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.7\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.22
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.9\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
28.1\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.5\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.34
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.7\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.9\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.6\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.2\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.45
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.4\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.5\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.9\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.55
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.1\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
27.1\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.6\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.65
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.7\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.7\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.7\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.3\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.75
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.3\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.2\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.5\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.0\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.85
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.9\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.8\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.5\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.2\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.4\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.3\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.8\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.1\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.5\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}3.0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.1\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.2\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.8\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.4\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.0\ensuremath{\pm}4.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.2\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.0\ensuremath{\pm}4.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.5\ensuremath{\pm}4.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.2\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.8\ensuremath{\pm}4.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.9\ensuremath{\pm}3.3
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.0
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.3\ensuremath{\pm}4.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.6\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.7\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.7\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.35
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.3\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.4\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.8\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.7\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.002
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.4\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.5\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.9\ensuremath{\pm}2.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.0\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.2\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.1\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.6\ensuremath{\pm}2.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0085
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.8\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.8\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.4\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.9\ensuremath{\pm}2.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.025
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.5\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.5\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.2\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.0\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.6\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.4\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.6\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.4\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.115
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.8\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.6\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.5\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}3.2
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.22
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.9\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.7\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.1\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.34
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
26.1\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.8\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.0\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.45
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.9\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.6\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.9\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.55
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.7\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.4\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.7\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.6\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.65
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.6\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.2\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.5\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.5\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.75
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.5\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.2\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.4\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.85
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.4\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.0\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.2\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.2\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.8\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}3.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.0\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.6\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.0\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}3.3
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.9\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.4\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.0\ensuremath{\pm}4.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}3.3
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.7\ensuremath{\pm}4.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.2\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.0\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.8\ensuremath{\pm}3.3
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.6\ensuremath{\pm}4.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.9\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.7\ensuremath{\pm}3.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.5\ensuremath{\pm}3.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.5\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.6\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.0\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.7\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.0
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.7\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.0\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.0\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.35
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
1.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.5\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.6\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.9\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.002
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
15.3\ensuremath{\pm}2.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.9\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
11.8\ensuremath{\pm}2.0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.8\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}2.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.4\ensuremath{\pm}2.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.4\ensuremath{\pm}2.0
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.0085
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
18.4\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.8\ensuremath{\pm}2.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.8\ensuremath{\pm}2.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
12.9\ensuremath{\pm}2.1
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.025
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.1\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
19.1\ensuremath{\pm}2.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.7\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
14.7\ensuremath{\pm}2.4
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.055
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.1\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
20.9\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.1\ensuremath{\pm}2.6
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.115
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.2\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.8\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.8\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.22
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.2\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.8\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.5\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.6\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.34
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.6\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.1\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.8\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.45
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.6\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.1\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.8\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.55
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.6\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.1\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.5\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.7\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.65
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.5\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.0\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.5\ensuremath{\pm}2.9
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.75
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.3\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.9\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.4\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.85
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.2\ensuremath{\pm}3.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.7\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.8\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.3\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
0.95
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.1\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.7\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.7\ensuremath{\pm}3.4
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.2\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.05
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.1\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.7\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.6\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.1\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.15
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
25.1\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.6\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.4\ensuremath{\pm}3.3
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
17.0\ensuremath{\pm}2.8
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.4
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.9\ensuremath{\pm}3.7
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.4\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.2
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.9\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
1.8
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.7\ensuremath{\pm}3.6
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.2\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.7\ensuremath{\pm}2.7
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.2
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.5\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
22.0\ensuremath{\pm}2.9
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.6\ensuremath{\pm}2.6
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
2.6
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
24.3\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.8\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.5\ensuremath{\pm}2.5
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.0
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.9\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.4\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}2.5
}\tabularnewline
\multicolumn{1}{m{40\newtblstarfactor+\arrayrulewidth}}{\centering%
3.35
}&\multicolumn{1}{m{20\newtblstarfactor+\arrayrulewidth}}{\centering%
3.1
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
23.6\ensuremath{\pm}3.5
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
21.0\ensuremath{\pm}2.8
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.3\ensuremath{\pm}3.0
}&\multicolumn{1}{m{60\newtblstarfactor+\arrayrulewidth}}{\centering%
16.2\ensuremath{\pm}2.5
}\tabularnewline
\hline
\end{longtable}
